Opinion Dynamics in Social Multiplex Networks with Mono and Bi-directional Interactions in the Presence of Leaders

We delve into the dynamics of opinions within a multiplex network using coordination games, where agents communicate either through one-way or two-way interactions, and where a designated leader may be present. By employing graph theory and Markov chains, we illustrate that despite zero diagonal elements in transition probability matrices or decomposable layers, opinions converge under specific conditions on the layers, leading to a consensus, and we show by a counterexample that a spanning tree in the union of the layers does not suffice. We further scrutinize the convergence rates of opinion dynamics in networks with one-way versus two-way interactions. We find that in networks with a designated leader, opinions converge towards the initial opinion of the leader, whereas in networks without a designated leader, opinions converge to a convex combination of the opinions of agents. Moreover, we emphasize the crucial role of designated leaders in steering opinion convergence within the network. Paired experiments on 1,200 random multiplex networks show that a leader slows down convergence, and that two-way interactions slow it down in the presence of a leader but speed it up in its absence.

==> ex.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp515038296750711] 
\draw   (135,39) -- (381,39) -- (311,135) -- (65,135) -- cycle ;
%Shape: Circle [id:dp5797957991575824] 
\draw   (109,109.5) .. controls (109,102.6) and (114.6,97) .. (121.5,97) .. controls (128.4,97) and (134,102.6) .. (134,109.5) .. controls (134,116.4) and (128.4,122) .. (121.5,122) .. controls (114.6,122) and (109,116.4) .. (109,109.5) -- cycle ;
%Shape: Circle [id:dp04602315221237152] 
\draw   (234,59.5) .. controls (234,52.6) and (239.6,47) .. (246.5,47) .. controls (253.4,47) and (259,52.6) .. (259,59.5) .. controls (259,66.4) and (253.4,72) .. (246.5,72) .. controls (239.6,72) and (234,66.4) .. (234,59.5) -- cycle ;
%Shape: Circle [id:dp4798376257992585] 
\draw   (318,58.5) .. controls (318,51.6) and (323.6,46) .. (330.5,46) .. controls (337.4,46) and (343,51.6) .. (343,58.5) .. controls (343,65.4) and (337.4,71) .. (330.5,71) .. controls (323.6,71) and (318,65.4) .. (318,58.5) -- cycle ;
%Shape: Circle [id:dp3658952837506053] 
\draw   (165,66.5) .. controls (165,59.6) and (170.6,54) .. (177.5,54) .. controls (184.4,54) and (190,59.6) .. (190,66.5) .. controls (190,73.4) and (184.4,79) .. (177.5,79) .. controls (170.6,79) and (165,73.4) .. (165,66.5) -- cycle ;
%Shape: Circle [id:dp1617250653194593] 
\draw   (219,111.5) .. controls (219,104.6) and (224.6,99) .. (231.5,99) .. controls (238.4,99) and (244,104.6) .. (244,111.5) .. controls (244,118.4) and (238.4,124) .. (231.5,124) .. controls (224.6,124) and (219,118.4) .. (219,111.5) -- cycle ;
%Straight Lines [id:da2472968986096351] 
\draw    (134,108.5) -- (167.58,75.4) ;
\draw [shift={(169,74)}, rotate = 135.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9775756991086808] 
\draw    (188,75) -- (220.5,103.68) ;
\draw [shift={(222,105)}, rotate = 221.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da37138025306172784] 
\draw    (259,59.5) .. controls (286.58,53.1) and (273.41,104.42) .. (247.68,73.47) ;
\draw [shift={(246.5,72)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29099446012548524] 
\draw    (244,111.5) -- (319.27,68) ;
\draw [shift={(321,67)}, rotate = 149.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp13514274100299706] 
\draw   (131,143) -- (377,143) -- (307,239) -- (61,239) -- cycle ;
%Shape: Circle [id:dp8664566103781552] 
\draw   (105,213.5) .. controls (105,206.6) and (110.6,201) .. (117.5,201) .. controls (124.4,201) and (130,206.6) .. (130,213.5) .. controls (130,220.4) and (124.4,226) .. (117.5,226) .. controls (110.6,226) and (105,220.4) .. (105,213.5) -- cycle ;
%Shape: Circle [id:dp09036039207611424] 
\draw   (230,163.5) .. controls (230,156.6) and (235.6,151) .. (242.5,151) .. controls (249.4,151) and (255,156.6) .. (255,163.5) .. controls (255,170.4) and (249.4,176) .. (242.5,176) .. controls (235.6,176) and (230,170.4) .. (230,163.5) -- cycle ;
%Shape: Circle [id:dp06597934387834425] 
\draw   (314,162.5) .. controls (314,155.6) and (319.6,150) .. (326.5,150) .. controls (333.4,150) and (339,155.6) .. (339,162.5) .. controls (339,169.4) and (333.4,175) .. (326.5,175) .. controls (319.6,175) and (314,169.4) .. (314,162.5) -- cycle ;
%Shape: Circle [id:dp0591900390041471] 
\draw   (161,170.5) .. controls (161,163.6) and (166.6,158) .. (173.5,158) .. controls (180.4,158) and (186,163.6) .. (186,170.5) .. controls (186,177.4) and (180.4,183) .. (173.5,183) .. controls (166.6,183) and (161,177.4) .. (161,170.5) -- cycle ;
%Shape: Circle [id:dp09162176061289751] 
\draw   (215,215.5) .. controls (215,208.6) and (220.6,203) .. (227.5,203) .. controls (234.4,203) and (240,208.6) .. (240,215.5) .. controls (240,222.4) and (234.4,228) .. (227.5,228) .. controls (220.6,228) and (215,222.4) .. (215,215.5) -- cycle ;
%Straight Lines [id:da10396695267634581] 
\draw    (130,212.5) -- (163.58,179.4) ;
\draw [shift={(165,178)}, rotate = 135.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8551071691351331] 
\draw    (184,179) -- (216.5,207.68) ;
\draw [shift={(218,209)}, rotate = 221.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da02181462659164546] 
\draw    (240,215.5) -- (315.27,172) ;
\draw [shift={(317,171)}, rotate = 149.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8254276091988477] 
\draw    (314,162.5) -- (257,163.47) ;
\draw [shift={(255,163.5)}, rotate = 359.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8619614521998811] 
\draw    (134,108.5) .. controls (161.58,102.1) and (148.41,153.42) .. (122.68,122.47) ;
\draw [shift={(121.5,121)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da959997184067154] 
\draw    (230,163.5) -- (131.79,212.61) ;
\draw [shift={(130,213.5)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da356010769410827] 
\draw    (318,58.5) -- (192,66.38) ;
\draw [shift={(190,66.5)}, rotate = 356.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25964466145209175] 
\draw    (314,162.5) -- (188,170.38) ;
\draw [shift={(186,170.5)}, rotate = 356.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (115,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{A}};
% Text Node
\draw (172,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{B}};
% Text Node
\draw (241,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{C}};
% Text Node
\draw (324,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{D}};
% Text Node
\draw (226,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{E}};
% Text Node
\draw (111,204) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{A}};
% Text Node
\draw (168,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{B}};
% Text Node
\draw (237,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{C}};
% Text Node
\draw (320,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{D}};
% Text Node
\draw (222,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{E}};
% Text Node
\draw (115,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny Layer 1}};
% Text Node
\draw (115,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny Layer 2}};


\end{tikzpicture}

==> ex1.tikz <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,407); %set diagram left start at 0, and has height of 407

%Shape: Rectangle [id:dp515038296750711] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136,36) -- (521.38,36) -- (414.91,182) -- (29.53,182) -- cycle ;
%Shape: Circle [id:dp5797957991575824] 
\draw   (140,131.5) .. controls (140,124.6) and (145.6,119) .. (152.5,119) .. controls (159.4,119) and (165,124.6) .. (165,131.5) .. controls (165,138.4) and (159.4,144) .. (152.5,144) .. controls (145.6,144) and (140,138.4) .. (140,131.5) -- cycle ;
%Shape: Circle [id:dp04602315221237152] 
\draw   (234,59.5) .. controls (234,52.6) and (239.6,47) .. (246.5,47) .. controls (253.4,47) and (259,52.6) .. (259,59.5) .. controls (259,66.4) and (253.4,72) .. (246.5,72) .. controls (239.6,72) and (234,66.4) .. (234,59.5) -- cycle ;
%Shape: Circle [id:dp4798376257992585] 
\draw   (318,58.5) .. controls (318,51.6) and (323.6,46) .. (330.5,46) .. controls (337.4,46) and (343,51.6) .. (343,58.5) .. controls (343,65.4) and (337.4,71) .. (330.5,71) .. controls (323.6,71) and (318,65.4) .. (318,58.5) -- cycle ;
%Shape: Circle [id:dp3658952837506053] 
\draw   (165,66.5) .. controls (165,59.6) and (170.6,54) .. (177.5,54) .. controls (184.4,54) and (190,59.6) .. (190,66.5) .. controls (190,73.4) and (184.4,79) .. (177.5,79) .. controls (170.6,79) and (165,73.4) .. (165,66.5) -- cycle ;
%Shape: Circle [id:dp1617250653194593] 
\draw   (219,111.5) .. controls (219,104.6) and (224.6,99) .. (231.5,99) .. controls (238.4,99) and (244,104.6) .. (244,111.5) .. controls (244,118.4) and (238.4,124) .. (231.5,124) .. controls (224.6,124) and (219,118.4) .. (219,111.5) -- cycle ;
%Curve Lines [id:da37138025306172784] 
\draw    (244,111.5) .. controls (271.58,105.1) and (258.41,156.42) .. (232.68,125.47) ;
\draw [shift={(231.5,124)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8619614521998811] 
\draw    (165,130.5) .. controls (192.58,124.1) and (179.41,175.42) .. (153.68,144.47) ;
\draw [shift={(152.5,143)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp09939186993826743] 
\draw   (291,115.5) .. controls (291,108.6) and (296.6,103) .. (303.5,103) .. controls (310.4,103) and (316,108.6) .. (316,115.5) .. controls (316,122.4) and (310.4,128) .. (303.5,128) .. controls (296.6,128) and (291,122.4) .. (291,115.5) -- cycle ;
%Shape: Circle [id:dp4111599063013871] 
\draw   (381,84.5) .. controls (381,77.6) and (386.6,72) .. (393.5,72) .. controls (400.4,72) and (406,77.6) .. (406,84.5) .. controls (406,91.4) and (400.4,97) .. (393.5,97) .. controls (386.6,97) and (381,91.4) .. (381,84.5) -- cycle ;
%Shape: Circle [id:dp6605981617674457] 
\draw   (358,143.5) .. controls (358,136.6) and (363.6,131) .. (370.5,131) .. controls (377.4,131) and (383,136.6) .. (383,143.5) .. controls (383,150.4) and (377.4,156) .. (370.5,156) .. controls (363.6,156) and (358,150.4) .. (358,143.5) -- cycle ;
%Straight Lines [id:da3210605620414251] 
\draw    (165,130.5) -- (177.03,80.94) ;
\draw [shift={(177.5,79)}, rotate = 103.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7115807534310423] 
\draw    (231.5,99) -- (240.31,74.88) ;
\draw [shift={(241,73)}, rotate = 110.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6859397933187241] 
\draw    (303.5,103) -- (329.21,72.53) ;
\draw [shift={(330.5,71)}, rotate = 130.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11300279781837808] 
\draw    (330.5,71) -- (379.07,83.98) ;
\draw [shift={(381,84.5)}, rotate = 194.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da01750892840905327] 
\draw    (393.5,97) -- (371.62,129.34) ;
\draw [shift={(370.5,131)}, rotate = 304.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da43826664812793026] 
\draw    (316,115.5) .. controls (343.58,109.1) and (330.41,160.42) .. (304.68,129.47) ;
\draw [shift={(303.5,128)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp020962024404504787] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (107,208) -- (492.38,208) -- (385.91,354) -- (0.53,354) -- cycle ;
%Shape: Circle [id:dp4042546293824716] 
\draw   (115,300.5) .. controls (115,293.6) and (120.6,288) .. (127.5,288) .. controls (134.4,288) and (140,293.6) .. (140,300.5) .. controls (140,307.4) and (134.4,313) .. (127.5,313) .. controls (120.6,313) and (115,307.4) .. (115,300.5) -- cycle ;
%Shape: Circle [id:dp39851975634094794] 
\draw   (209,228.5) .. controls (209,221.6) and (214.6,216) .. (221.5,216) .. controls (228.4,216) and (234,221.6) .. (234,228.5) .. controls (234,235.4) and (228.4,241) .. (221.5,241) .. controls (214.6,241) and (209,235.4) .. (209,228.5) -- cycle ;
%Shape: Circle [id:dp08718265181555096] 
\draw   (293,227.5) .. controls (293,220.6) and (298.6,215) .. (305.5,215) .. controls (312.4,215) and (318,220.6) .. (318,227.5) .. controls (318,234.4) and (312.4,240) .. (305.5,240) .. controls (298.6,240) and (293,234.4) .. (293,227.5) -- cycle ;
%Shape: Circle [id:dp11792140379269833] 
\draw   (140,235.5) .. controls (140,228.6) and (145.6,223) .. (152.5,223) .. controls (159.4,223) and (165,228.6) .. (165,235.5) .. controls (165,242.4) and (159.4,248) .. (152.5,248) .. controls (145.6,248) and (140,242.4) .. (140,235.5) -- cycle ;
%Shape: Circle [id:dp9086904381372918] 
\draw   (194,280.5) .. controls (194,273.6) and (199.6,268) .. (206.5,268) .. controls (213.4,268) and (219,273.6) .. (219,280.5) .. controls (219,287.4) and (213.4,293) .. (206.5,293) .. controls (199.6,293) and (194,287.4) .. (194,280.5) -- cycle ;
%Curve Lines [id:da7530571475651164] 
\draw    (219,280.5) .. controls (246.58,274.1) and (233.41,325.42) .. (207.68,294.47) ;
\draw [shift={(206.5,293)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da015086671124847406] 
\draw    (140,299.5) .. controls (167.58,293.1) and (154.41,344.42) .. (128.68,313.47) ;
\draw [shift={(127.5,312)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3039736220484077] 
\draw   (266,284.5) .. controls (266,277.6) and (271.6,272) .. (278.5,272) .. controls (285.4,272) and (291,277.6) .. (291,284.5) .. controls (291,291.4) and (285.4,297) .. (278.5,297) .. controls (271.6,297) and (266,291.4) .. (266,284.5) -- cycle ;
%Shape: Circle [id:dp318320527412399] 
\draw   (356,253.5) .. controls (356,246.6) and (361.6,241) .. (368.5,241) .. controls (375.4,241) and (381,246.6) .. (381,253.5) .. controls (381,260.4) and (375.4,266) .. (368.5,266) .. controls (361.6,266) and (356,260.4) .. (356,253.5) -- cycle ;
%Shape: Circle [id:dp668702330259052] 
\draw   (333,312.5) .. controls (333,305.6) and (338.6,300) .. (345.5,300) .. controls (352.4,300) and (358,305.6) .. (358,312.5) .. controls (358,319.4) and (352.4,325) .. (345.5,325) .. controls (338.6,325) and (333,319.4) .. (333,312.5) -- cycle ;
%Straight Lines [id:da4005859628120403] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (140,299.5) -- (146.8,271.47) -- (152.03,249.94) ;
\draw [shift={(152.5,248)}, rotate = 103.64] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7932670147551206] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (206.5,268) -- (215.31,243.88) ;
\draw [shift={(216,242)}, rotate = 110.07] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2806925672418863] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (278.5,272) -- (304.21,241.53) ;
\draw [shift={(305.5,240)}, rotate = 130.16] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9098384846648839] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (305.5,240) -- (354.07,252.98) ;
\draw [shift={(356,253.5)}, rotate = 194.97] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36796521442553387] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (368.5,266) -- (346.62,298.34) ;
\draw [shift={(345.5,300)}, rotate = 304.08] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8664761088018658] 
\draw    (291,284.5) .. controls (318.58,278.1) and (305.41,329.42) .. (279.68,298.47) ;
\draw [shift={(278.5,297)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09431227200912362] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140,299.5) -- (204.51,293.19) ;
\draw [shift={(206.5,293)}, rotate = 174.42] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5933587629376169] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (221.5,241) -- (253.66,310.19) ;
\draw [shift={(254.5,312)}, rotate = 245.07] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7234925744968059] 
\draw   (242,324.5) .. controls (242,317.6) and (247.6,312) .. (254.5,312) .. controls (261.4,312) and (267,317.6) .. (267,324.5) .. controls (267,331.4) and (261.4,337) .. (254.5,337) .. controls (247.6,337) and (242,331.4) .. (242,324.5) -- cycle ;
%Shape: Circle [id:dp7258583380271122] 
\draw   (261,152.5) .. controls (261,145.6) and (266.6,140) .. (273.5,140) .. controls (280.4,140) and (286,145.6) .. (286,152.5) .. controls (286,159.4) and (280.4,165) .. (273.5,165) .. controls (266.6,165) and (261,159.4) .. (261,152.5) -- cycle ;
%Straight Lines [id:da9275620673360654] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (254.5,312) -- (269.69,294.51) ;
\draw [shift={(271,293)}, rotate = 130.97] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5118675750559656] 
\draw    (286,152.5) .. controls (313.58,146.1) and (300.41,197.42) .. (274.68,166.47) ;
\draw [shift={(273.5,165)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da24948557096984736] 
\draw    (267,324.5) .. controls (294.58,318.1) and (281.41,369.42) .. (255.68,338.47) ;
\draw [shift={(254.5,337)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (142,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{A}};
% Text Node
\draw (168,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{B}};
% Text Node
\draw (237,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{D}};
% Text Node
\draw (320,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{G}};
% Text Node
\draw (220,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{C}};
% Text Node
\draw (294,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{F}};
% Text Node
\draw (384,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{H}};
% Text Node
\draw (363,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{I}};
% Text Node
\draw (76,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize {\fontfamily{ptm}\selectfont Layer 1}}};
% Text Node
\draw (118,291) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{A}};
% Text Node
\draw (142,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{B}};
% Text Node
\draw (211,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{D}};
% Text Node
\draw (295,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{G}};
% Text Node
\draw (196,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{C}};
% Text Node
\draw (270,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{F}};
% Text Node
\draw (358,245) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{H}};
% Text Node
\draw (338,304) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{I}};
% Text Node
\draw (35,328) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize {\fontfamily{ptm}\selectfont Union of both layers}}};
% Text Node
\draw (264,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{E}};
% Text Node
\draw (245,315) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{E}};


\end{tikzpicture}

==> ex2.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,407); %set diagram left start at 0, and has height of 407

%Shape: Rectangle [id:dp515038296750711] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (134,37) -- (519.38,37) -- (412.91,183) -- (27.53,183) -- cycle ;
%Shape: Circle [id:dp5797957991575824] 
\draw   (140,131.5) .. controls (140,124.6) and (145.6,119) .. (152.5,119) .. controls (159.4,119) and (165,124.6) .. (165,131.5) .. controls (165,138.4) and (159.4,144) .. (152.5,144) .. controls (145.6,144) and (140,138.4) .. (140,131.5) -- cycle ;
%Shape: Circle [id:dp04602315221237152] 
\draw   (234,59.5) .. controls (234,52.6) and (239.6,47) .. (246.5,47) .. controls (253.4,47) and (259,52.6) .. (259,59.5) .. controls (259,66.4) and (253.4,72) .. (246.5,72) .. controls (239.6,72) and (234,66.4) .. (234,59.5) -- cycle ;
%Shape: Circle [id:dp4798376257992585] 
\draw   (318,58.5) .. controls (318,51.6) and (323.6,46) .. (330.5,46) .. controls (337.4,46) and (343,51.6) .. (343,58.5) .. controls (343,65.4) and (337.4,71) .. (330.5,71) .. controls (323.6,71) and (318,65.4) .. (318,58.5) -- cycle ;
%Shape: Circle [id:dp3658952837506053] 
\draw   (165,66.5) .. controls (165,59.6) and (170.6,54) .. (177.5,54) .. controls (184.4,54) and (190,59.6) .. (190,66.5) .. controls (190,73.4) and (184.4,79) .. (177.5,79) .. controls (170.6,79) and (165,73.4) .. (165,66.5) -- cycle ;
%Shape: Circle [id:dp1617250653194593] 
\draw   (219,111.5) .. controls (219,104.6) and (224.6,99) .. (231.5,99) .. controls (238.4,99) and (244,104.6) .. (244,111.5) .. controls (244,118.4) and (238.4,124) .. (231.5,124) .. controls (224.6,124) and (219,118.4) .. (219,111.5) -- cycle ;
%Curve Lines [id:da8619614521998811] 
\draw    (165,130.5) .. controls (192.58,124.1) and (179.41,175.42) .. (153.68,144.47) ;
\draw [shift={(152.5,143)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp09939186993826743] 
\draw   (291,115.5) .. controls (291,108.6) and (296.6,103) .. (303.5,103) .. controls (310.4,103) and (316,108.6) .. (316,115.5) .. controls (316,122.4) and (310.4,128) .. (303.5,128) .. controls (296.6,128) and (291,122.4) .. (291,115.5) -- cycle ;
%Shape: Circle [id:dp4111599063013871] 
\draw   (381,84.5) .. controls (381,77.6) and (386.6,72) .. (393.5,72) .. controls (400.4,72) and (406,77.6) .. (406,84.5) .. controls (406,91.4) and (400.4,97) .. (393.5,97) .. controls (386.6,97) and (381,91.4) .. (381,84.5) -- cycle ;
%Shape: Circle [id:dp6605981617674457] 
\draw   (358,143.5) .. controls (358,136.6) and (363.6,131) .. (370.5,131) .. controls (377.4,131) and (383,136.6) .. (383,143.5) .. controls (383,150.4) and (377.4,156) .. (370.5,156) .. controls (363.6,156) and (358,150.4) .. (358,143.5) -- cycle ;
%Shape: Circle [id:dp7258583380271122] 
\draw   (261,152.5) .. controls (261,145.6) and (266.6,140) .. (273.5,140) .. controls (280.4,140) and (286,145.6) .. (286,152.5) .. controls (286,159.4) and (280.4,165) .. (273.5,165) .. controls (266.6,165) and (261,159.4) .. (261,152.5) -- cycle ;
%Straight Lines [id:da19232820667027517] 
\draw    (238,69) -- (220.91,102.22) ;
\draw [shift={(220,104)}, rotate = 297.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3270817390721563] 
\draw    (190,66.5) -- (232.02,59.81) ;
\draw [shift={(234,59.5)}, rotate = 170.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28644054307413325] 
\draw    (220,104) -- (190.39,73.44) ;
\draw [shift={(189,72)}, rotate = 45.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7701759573122369] 
\draw    (370.5,131) -- (386.13,98.8) ;
\draw [shift={(387,97)}, rotate = 115.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da570950659601196] 
\draw    (387,97) .. controls (358.29,56.41) and (317.82,105.01) .. (368.92,130.24) ;
\draw [shift={(370.5,131)}, rotate = 205.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7552756188687171] 
\draw    (280,142) -- (292.77,125.58) ;
\draw [shift={(294,124)}, rotate = 127.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6245988057673739] 
\draw    (305.5,103) -- (321.13,70.8) ;
\draw [shift={(322,69)}, rotate = 115.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da734711147648496] 
\draw    (286,152.5) .. controls (313.58,146.1) and (300.41,197.42) .. (274.68,166.47) ;
\draw [shift={(273.5,165)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp42230454001394513] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (129,204) -- (514.38,204) -- (407.91,350) -- (22.53,350) -- cycle ;
%Shape: Circle [id:dp4718109374588235] 
\draw   (136,297.5) .. controls (136,290.6) and (141.6,285) .. (148.5,285) .. controls (155.4,285) and (161,290.6) .. (161,297.5) .. controls (161,304.4) and (155.4,310) .. (148.5,310) .. controls (141.6,310) and (136,304.4) .. (136,297.5) -- cycle ;
%Shape: Circle [id:dp3412245826598943] 
\draw   (230,225.5) .. controls (230,218.6) and (235.6,213) .. (242.5,213) .. controls (249.4,213) and (255,218.6) .. (255,225.5) .. controls (255,232.4) and (249.4,238) .. (242.5,238) .. controls (235.6,238) and (230,232.4) .. (230,225.5) -- cycle ;
%Shape: Circle [id:dp8519829462920732] 
\draw   (314,224.5) .. controls (314,217.6) and (319.6,212) .. (326.5,212) .. controls (333.4,212) and (339,217.6) .. (339,224.5) .. controls (339,231.4) and (333.4,237) .. (326.5,237) .. controls (319.6,237) and (314,231.4) .. (314,224.5) -- cycle ;
%Shape: Circle [id:dp9823425366693717] 
\draw   (161,232.5) .. controls (161,225.6) and (166.6,220) .. (173.5,220) .. controls (180.4,220) and (186,225.6) .. (186,232.5) .. controls (186,239.4) and (180.4,245) .. (173.5,245) .. controls (166.6,245) and (161,239.4) .. (161,232.5) -- cycle ;
%Shape: Circle [id:dp8554867479842618] 
\draw   (215,277.5) .. controls (215,270.6) and (220.6,265) .. (227.5,265) .. controls (234.4,265) and (240,270.6) .. (240,277.5) .. controls (240,284.4) and (234.4,290) .. (227.5,290) .. controls (220.6,290) and (215,284.4) .. (215,277.5) -- cycle ;
%Curve Lines [id:da698518106091599] 
\draw    (161,296.5) .. controls (188.58,290.1) and (175.41,341.42) .. (149.68,310.47) ;
\draw [shift={(148.5,309)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5015690222896847] 
\draw   (287,281.5) .. controls (287,274.6) and (292.6,269) .. (299.5,269) .. controls (306.4,269) and (312,274.6) .. (312,281.5) .. controls (312,288.4) and (306.4,294) .. (299.5,294) .. controls (292.6,294) and (287,288.4) .. (287,281.5) -- cycle ;
%Shape: Circle [id:dp722387139850089] 
\draw   (377,250.5) .. controls (377,243.6) and (382.6,238) .. (389.5,238) .. controls (396.4,238) and (402,243.6) .. (402,250.5) .. controls (402,257.4) and (396.4,263) .. (389.5,263) .. controls (382.6,263) and (377,257.4) .. (377,250.5) -- cycle ;
%Shape: Circle [id:dp6445645827529742] 
\draw   (354,309.5) .. controls (354,302.6) and (359.6,297) .. (366.5,297) .. controls (373.4,297) and (379,302.6) .. (379,309.5) .. controls (379,316.4) and (373.4,322) .. (366.5,322) .. controls (359.6,322) and (354,316.4) .. (354,309.5) -- cycle ;
%Shape: Circle [id:dp04203761703416009] 
\draw   (257,318.5) .. controls (257,311.6) and (262.6,306) .. (269.5,306) .. controls (276.4,306) and (282,311.6) .. (282,318.5) .. controls (282,325.4) and (276.4,331) .. (269.5,331) .. controls (262.6,331) and (257,325.4) .. (257,318.5) -- cycle ;
%Straight Lines [id:da14774483911260372] 
\draw    (234,235) -- (216.91,268.22) ;
\draw [shift={(216,270)}, rotate = 297.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2328922844292447] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (186,232.5) -- (228.02,225.81) ;
\draw [shift={(230,225.5)}, rotate = 170.96] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3169081580938704] 
\draw    (216,270) -- (186.39,239.44) ;
\draw [shift={(185,238)}, rotate = 45.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2511539659274551] 
\draw    (366.5,297) -- (382.13,264.8) ;
\draw [shift={(383,263)}, rotate = 115.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3849508109986923] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (383,263) .. controls (354.29,222.41) and (313.82,271.01) .. (364.92,296.24) ;
\draw [shift={(366.5,297)}, rotate = 205.05] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31990712282093026] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (276,308) -- (288.77,291.58) ;
\draw [shift={(290,290)}, rotate = 127.87] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9593126508349752] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (301.5,269) -- (317.13,236.8) ;
\draw [shift={(318,235)}, rotate = 115.89] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da48012922638918676] 
\draw    (282,318.5) .. controls (309.58,312.1) and (296.41,363.42) .. (270.68,332.47) ;
\draw [shift={(269.5,331)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24768553446554487] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (148.5,285) -- (172.44,246.7) ;
\draw [shift={(173.5,245)}, rotate = 122.01] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1458330571161348] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (255,225.5) -- (269.15,304.03) ;
\draw [shift={(269.5,306)}, rotate = 259.79] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30160896881281896] 
\draw    (215,277.5) -- (162.89,295.84) ;
\draw [shift={(161,296.5)}, rotate = 340.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9170039724576335] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (337.5,230) -- (375.11,243.33) ;
\draw [shift={(377,244)}, rotate = 199.52] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5999537471432377] 
\draw    (244,111.5) .. controls (271.58,105.1) and (258.41,156.42) .. (232.68,125.47) ;
\draw [shift={(231.5,124)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2495737551550783] 
\draw    (316,115.5) .. controls (343.58,109.1) and (330.41,160.42) .. (304.68,129.47) ;
\draw [shift={(303.5,128)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3299633150858794] 
\draw    (343,58.5) .. controls (370.58,52.1) and (357.41,103.42) .. (331.68,72.47) ;
\draw [shift={(330.5,71)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4069059607953458] 
\draw    (383,143.5) .. controls (410.58,137.1) and (397.41,188.42) .. (371.68,157.47) ;
\draw [shift={(370.5,156)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9567109945370667] 
\draw    (379,309.5) .. controls (406.58,303.1) and (393.41,354.42) .. (367.68,323.47) ;
\draw [shift={(366.5,322)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da198139102643053] 
\draw    (312,281.5) .. controls (339.58,275.1) and (326.41,326.42) .. (300.68,295.47) ;
\draw [shift={(299.5,294)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4234454785597581] 
\draw    (339,224.5) .. controls (366.58,218.1) and (353.41,269.42) .. (327.68,238.47) ;
\draw [shift={(326.5,237)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3817641613760514] 
\draw    (240,277.5) .. controls (267.58,271.1) and (254.41,322.42) .. (228.68,291.47) ;
\draw [shift={(227.5,290)}, rotate = 52.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (143,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{A}};
% Text Node
\draw (168,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{B}};
% Text Node
\draw (237,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{D}};
% Text Node
\draw (320,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{G}};
% Text Node
\draw (221,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{C}};
% Text Node
\draw (293,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{F}};
% Text Node
\draw (383,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{H}};
% Text Node
\draw (364,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{I}};
% Text Node
\draw (76,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize {\fontfamily{ptm}\selectfont Layer 1}}};
% Text Node
\draw (47,323) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize {\fontfamily{ptm}\selectfont Union of both layers}}};
% Text Node
\draw (263,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{E}};
% Text Node
\draw (138,288) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{A}};
% Text Node
\draw (164,223) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{B}};
% Text Node
\draw (232,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{D}};
% Text Node
\draw (316,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{G}};
% Text Node
\draw (217,269) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{C}};
% Text Node
\draw (290,273) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{F}};
% Text Node
\draw (380,241) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{H}};
% Text Node
\draw (360,300) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{I}};
% Text Node
\draw (263,311) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{E}};


\end{tikzpicture}
